But It Was True When I Checked: Compiling SHOP-Style Method Preconditions into Partially-Ordered HTN Planning

Method preconditions specify when a method may be applied in hierarchical task network (HTN) planning, but their meaning differs under two established semantics. The SHOP planners, like the classical HTN formalism of Erol, Hendler and Nau, require the precondition to hold immediately before the method's first action. HDDL, the input language of the International Planning Competition's HTN track, instead introduces an auxiliary action to check it; under partial order, unrelated actions may invalidate the precondition before the method starts. HDDL's designers adopted this weaker semantics because the first-action reading could not easily be compiled. Subsequent work has repeatedly identified its compilation under partial order as an open question, with existing transformations limited to total order. We give a compilation of the first-action semantics into standard partially ordered HTN planning without method preconditions using only two additional facts, thereby resolving a longstanding question in the HTN planning community.

==> figures/fig-compiled.tex <==
\begin{tikzpicture}[
  lab/.style={font=\small, anchor=east},
  cmp/.style={comp, minimum width=8mm},
  prm/.style={prim, minimum width=7mm},
]
  \node[font=\footnotesize\bfseries, anchor=west] at (-1.0,0.85) {methods of $S^N$};
  \node[lab] at (0,0) {$S^N \mapsto$};
  \node[pcnode] (p1) at (0.55,0) {$\mathit{pc}^N_S$};
  \node[cmp, marked] (u1) at (1.75,0.33) {$U^F$};
  \node[prm] (c1) at (1.75,-0.33) {$c^N$};
  \draw[pcord] (p1) -- (u1.west); \draw[pcord] (p1) -- (c1.west);
  \node[lab] at (0,-1.25) {$S^N \mapsto$};
  \node[pcnode] (p2) at (0.55,-1.25) {$\mathit{pc}^N_S$};
  \node[cmp] (u2) at (1.75,-0.92) {$U^N$};
  \node[prm, marked] (c2) at (1.75,-1.58) {$c^R$};
  \draw[pcord] (p2) -- (u2.west); \draw[pcord] (p2) -- (c2.west);

  \begin{scope}[xshift=3.45cm]
  \node[font=\footnotesize\bfseries, anchor=west] at (-1.0,0.85) {methods of $U^N$, $U^F$, $M^N$};
  \foreach \X/\Y/\pcl in {N/0.1/{\mathit{pc}^N_U}, F/-0.75/{\mathit{pc}^F_U}} {
    \node[lab] at (0,\Y) {$U^\X \mapsto$};
    \node[pcnode] (q) at (0.55,\Y) {$\pcl$};
    \node[prm, marked] (a) at (1.65,\Y) {$a^R$};
    \node[prm] (b) at (2.7,\Y) {$b^N$};
    \draw[pcord] (q) -- (a); \draw[ord] (a) -- (b);
  }
  \node[lab] at (0,-1.6) {$M^N \mapsto$};
  \node[prm] (k3) at (0.55,-1.6) {$k^N$};
  \node[prm] (r3) at (1.6,-1.6) {$r^N$};
  \draw[ord] (k3) -- (r3);
  \end{scope}
\end{tikzpicture}


==> figures/fig-example.tex <==
\begin{tikzpicture}
  \def\pw{3.9}\def\ph{1.5}
  \foreach \x/\y/\n in {0/0/pa, 4.4/0/pb, 0/-2.2/pc, 4.4/-2.2/pd} {
    \node[panel, minimum width=\pw cm, minimum height=\ph cm, anchor=south west, inner sep=0pt] (\n) at (\x,\y) {};
  }
  \node[paneltitle] at (pa.north west) {(a) initial network};
  \node[paneltitle] at (pb.north west) {(b) method $m_S$ of $S$};
  \node[paneltitle] at (pc.north west) {(c) method $m_U$ of $U$};
  \node[paneltitle] at (pd.north west) {(d) method $m_M$ of $M$};
  \node[note, anchor=north east] at (pa.north east) {$s_I = \{p\}$};
  \node[note, anchor=north east] at (pb.north east) {$\mathit{pre} = \{p\}$};
  \node[note, anchor=north east] at (pc.north east) {$\mathit{pre} = \{p\}$};
  \node[note, anchor=north east] at (pd.north east) {$\mathit{pre} = \emptyset$};

  \node[comp] at ($(pa.center)+(-0.6,-0.12)$) {$S$};
  \node[comp] at ($(pa.center)+(0.6,-0.12)$) {$M$};
  \node[comp] at ($(pb.center)+(-0.6,-0.12)$) {$U$};
  \node[prim] at ($(pb.center)+(0.6,-0.12)$) {$c$};
  \node[prim] (a) at ($(pc.center)+(-0.6,-0.12)$) {$a$};
  \node[prim] (b) at ($(pc.center)+(0.6,-0.12)$) {$b$};
  \draw[ord] (a) -- (b);
  \node[prim] (k) at ($(pd.center)+(-0.6,0.0)$) {$k$};
  \node[prim] (r) at ($(pd.center)+(0.6,0.0)$) {$r$};
  \draw[ord] (k) -- (r);
  \node[note, below=0.3mm of k] {deletes $p$};
  \node[note, below=0.3mm of r] {adds $p$};
\end{tikzpicture}


==> figures/fig-semantics.tex <==
\def\TT{T}
\newcommand{\semrow}[4]{%
  \node[font=\footnotesize, anchor=east, align=right] at (-0.4,#1) {#2};
  \foreach \s [count=\i from 0] in {#4} {
    \pgfmathsetmacro{\xx}{1.1*\i}
    \edef\st{\s}
    \ifx\st\TT
      \node[draw=black!45, fill=ptrue, rounded corners=2pt, minimum width=6.2mm, minimum height=3.8mm, inner sep=0pt, font=\scriptsize]
        (st\i) at (\xx,#1) {$p$};
    \else
      \node[draw=black!45, fill=pfalse, rounded corners=2pt, minimum width=6.2mm, minimum height=3.8mm, inner sep=0pt, font=\scriptsize]
        (st\i) at (\xx,#1) {$\neg p$};
    \fi
  }
  \foreach \a [count=\i from 1] in {#3} {
    \pgfmathsetmacro{\xx}{1.1*\i-0.55}
    \node[prim, minimum width=5mm, minimum height=5mm] (ac\i) at (\xx,#1) {$\a$};
  }
}
\newcommand{\pcat}[3]{%
  \node[pcnode] (pcm) at ($(st#1)+(#2,0.78)$) {#3};
  \draw[pcord] (pcm) -- (st#1.north);
}
\newcommand{\firstof}[2]{%
  \draw[relline, line width=0.9pt, -{Stealth[length=1.6mm]}] ($(ac#1.north)+(0,0.62)$) -- (ac#1.north);
  \node[font=\scriptsize, text=relline, anchor=west] at ($(ac#1.north)+(0.06,0.55)$) {#2};
}
\begin{tikzpicture}
  \semrow{0}{(i)\\[-1pt]\scriptsize HDDL only}{k,a,c,b,r}{T,F,F,F,F,T}
  \pcat{0}{-0.95}{$\mathit{pc}_S$}
  \pcat{0}{-0.12}{$\mathit{pc}_U$}
  \firstof{2}{first action of $m_S$ and $m_U$}
  \node[font=\scriptsize, text=relline] at ($(st1.south)+(0,-0.22)$) {violated};

  \semrow{-2.0}{(ii)\\[-1pt]\scriptsize first-action}{a,k,c,r,b}{T,T,F,F,T,T}
  \pcat{0}{-0.95}{$\mathit{pc}_S$}
  \pcat{0}{-0.12}{$\mathit{pc}_U$}
  \firstof{1}{first action of $m_S$ and $m_U$}
  \node[font=\scriptsize, text=black!60] at ($(st0.south)+(0,-0.22)$) {holds};

  \semrow{-4.0}{(iii)\\[-1pt]\scriptsize first-action}{c,k,r,a,b}{T,T,F,T,T,T}
  \pcat{0}{-0.2}{$\mathit{pc}_S$}
  \firstof{1}{first of $m_S$}
  \pcat{3}{-0.2}{$\mathit{pc}_U$}
  \firstof{4}{first of $m_U$}
  \node[font=\scriptsize, text=black!60] at ($(st0.south)+(0,-0.22)$) {holds};
  \node[font=\scriptsize, text=black!60] at ($(st3.south)+(0,-0.22)$) {holds};
\end{tikzpicture}

